Transmission Expansion and Energy Storage Planning under Great Britain's Uncertain Energy Transition Pathways

Long term power system planning must account for uncertainty in electricity demand and generation, while recognising the different investment and commissioning characteristics of transmission and energy storage. This paper develops a multi year stochastic framework for coordinated transmission expansion and energy storage planning and applies it to the Great Britain electricity system to assess investment needs through to 2050. The framework integrates multiple energy transition pathways with an enhanced representation of the GB transmission network and captures the different characteristics of transmission and storage investment over time. The coordinated treatment of transmission and storage is considered as a system level benchmark rather than a centralised investment mechanism. In GB, transmission investment is subject to regulated forward looking planning, while storage is largely developed by market participants in response to market signals. The framework therefore quantifies the potential value of improved coordination and identifies where existing investment signals may not encourage complementary storage deployment. Results across alternative transmission only, storage only and coordinated investment strategies show substantial benefits from joint planning. Compared with transmission only planning, coordinated investment reduces additional transmission capacity by 2%, cumulative expected load shedding by 97%, and total expected system cost by 36%, primarily through avoided unserved energy. Transmission preparation periods affect the timing, but not the final portfolio, of investments. Finally, the energy transition pathway materially influences investment requirements, with Electrification and Efficiency requiring 7% more transmission capacity and 45% more storage energy capacity than Falling Behind.

==> figures/CaseAB_hourly_load_shedding_HT1.tex <==

\definecolor{caseA}{RGB}{31,78,151}
\definecolor{caseB}{RGB}{237,148,29}

\begin{tikzpicture}
\begin{axis}[
    ybar, bar width=6pt,
    width=\textwidth, height=3cm,
    title={2045}, title style={font=\normalsize},
    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
    xtick=data,xticklabels={0,1,...,23},
    xlabel={Hour}, ylabel={LS (GW)},
    ymin=0, ymax=2700, ytick={0,1000,...,3000},yticklabels={0,1,...,3},
    tick label style={font=\small}, label style={font=\small},
    ymajorgrids, xmajorgrids, grid style={dashed, gray!40},
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.12)}, anchor=south, legend columns=2, draw=none, font=\small},
    enlarge x limits=0.02,
]
\addplot[fill=caseA, draw=none,single ybar legend] coordinates {
(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
(11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,13.675447) (18,208.475275)
(19,826.205405) (20,1808.686403) (21,191.119297) (22,0) (23,0)
};
\addplot[fill=caseB, draw=none,single ybar legend] coordinates {
(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
(11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,50.495974) (18,1213.660431)
(19,601.662214) (20,451.223911) (21,731.119297) (22,0) (23,0)
};
\legend{Case A, Case B}
\end{axis}
\end{tikzpicture}


==> figures/CaseAB_hourly_load_shedding_HT2.tex <==
\definecolor{caseA}{RGB}{31,78,151}
\definecolor{caseB}{RGB}{237,148,29}

\begin{tikzpicture}
\begin{axis}[
    ybar, bar width=6pt,
    width=\textwidth, height=3cm,
    title={2046}, title style={font=\normalsize},
    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
    xtick=data,xticklabels={0,1,...,23},
    xlabel={Hour}, ylabel={LS (GW)},
    ymin=0, ymax=2700, ytick={0,1000,...,3000},yticklabels={0,1,...,3},
    tick label style={font=\small}, label style={font=\small},
    ymajorgrids, xmajorgrids, grid style={dashed, gray!40},
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.12)}, anchor=south, legend columns=2, draw=none, font=\small},
    enlarge x limits=0.02,
]
\addplot[fill=caseA, draw=none,single ybar legend] coordinates {
(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
(11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,602.595767)
(19,1270.083503) (20,2327.477371) (21,850.905430) (22,0) (23,0)
};
\addplot[fill=caseB, draw=none,single ybar legend] coordinates {
(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
(11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,114.737469) (18,2474.051525)
(19,310.636127) (20,1992.665541) (21,158.971408) (22,0) (23,0)
};
\legend{Case A, Case B}
\end{axis}
\end{tikzpicture}


==> figures/CaseAB_hourly_load_shedding_HT3.tex <==

\definecolor{caseA}{RGB}{31,78,151}
\definecolor{caseB}{RGB}{237,148,29}

\begin{tikzpicture}
\begin{axis}[
    ybar, bar width=6pt,
    width=\textwidth, height=3cm,
    title={2047}, title style={font=\normalsize},
    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
    xtick=data,xticklabels={0,1,...,23},
    xlabel={Hour}, ylabel={LS (GW)},
    ymin=0, ymax=2700, ytick={0,1000,...,3000},yticklabels={0,1,...,3},
    tick label style={font=\small}, label style={font=\small},
    ymajorgrids, xmajorgrids, grid style={dashed, gray!40},
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.12)}, anchor=south, legend columns=2, draw=none, font=\small},
    enlarge x limits=0.02,
]
\addplot[fill=caseA, draw=none,single ybar legend] coordinates {
(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
(11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,1287.173910)
(19,0) (20,1190.444760) (21,410.489961) (22,0) (23,0)
};
\addplot[fill=caseB, draw=none,single ybar legend] coordinates {
(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
(11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,1557.784419)
(19,968.456094) (20,0) (21,361.868118) (22,0) (23,0)
};
\legend{Case A, Case B}
\end{axis}
\end{tikzpicture}


==> figures/Cost_A-D.tex <==
\begin{tikzpicture}
            \begin{axis}[
                ybar stacked,
                width=0.49\textwidth,
                height=7cm,
                bar width=0.55cm,
                symbolic x coords={Case A,Case B,Case C,Case D},
                xtick=data,
                ymin=0,
                ymax=3500,
                ylabel={Expected cost (£ billion)},
                ylabel style={font=\small},
                xlabel={},
                tick label style={font=\small},
                legend style={
                    draw=none,
                    font=\small
                },
                enlarge x limits=0.15,
                axis line style={black},
                ymajorgrids=true,
                grid style={dashed},
            ]

                \addplot+[fill=blue!70!black, draw=none]
                    coordinates {
                        (Case A,473.588095)
                        (Case B,470.232397)
                        (Case C,481.849334)
                        (Case D,551.588313)
                    };

                \addplot+[fill=orange!80, draw=none]
                    coordinates {
                        (Case A,23.739070)
                        (Case B,23.663731)
                        (Case C,21.086740)
                        (Case D,21.218939)
                    };

                \addplot+[fill=green!60!black, draw=none]
                    coordinates {
                        (Case A,50.491610)
                        (Case B,48.280346)
                        (Case C,56.624666)
                        (Case D,114.306034)
                    };

                \addplot+[fill=red!60, draw=none]
                    coordinates {
                        (Case A,2.209769)
                        (Case B,2.038133)
                        (Case C,2.426597)
                        (Case D,6.810757)
                    };

                \addplot+[fill=purple!70, draw=none]
                    coordinates {
                        (Case A,4.431547)
                        (Case B,4.370239)
                        (Case C,4.630150)
                        (Case D,0)
                    };

                \addplot+[fill=brown!70, draw=none]
                    coordinates {
                        (Case A,7.871309)
                        (Case B,8.085161)
                        (Case C,0)
                        (Case D,14.111383)
                    };

                \addplot+[fill=magenta!60, draw=none]
                    coordinates {
                        (Case A,5.792192)
                        (Case B,5.929285)
                        (Case C,0)
                        (Case D,6.769106)
                    };

                \addplot+[fill=gray!55, draw=none]
                    coordinates {
                        (Case A,10.025941)
                        (Case B,10.025941)
                        (Case C,336.535023)
                        (Case D,2448.360225)
                    };

            \end{axis}
        \end{tikzpicture}

==> figures/Cost_A-DwoLS.tex <==
\begin{tikzpicture}
            \begin{axis}[
                ybar stacked,
                width=0.49\textwidth,
                height=7cm,
                bar width=0.55cm,
                symbolic x coords={Case A,Case B,Case C,Case D},
                xtick=data,
                ymin=0,
                ymax=800,
                ylabel={Expected cost (£ billion)},
                ylabel style={font=\small},
                xlabel={},
                tick label style={font=\small},
                enlarge x limits=0.15,
                axis line style={black},
                ymajorgrids=true,
                grid style={dashed},
            ]

                \addplot+[fill=blue!70!black, draw=none]
                    coordinates {
                        (Case A,473.588095)
                        (Case B,470.232397)
                        (Case C,481.849334)
                        (Case D,551.588313)
                    };

                \addplot+[fill=orange!80, draw=none]
                    coordinates {
                        (Case A,23.739070)
                        (Case B,23.663731)
                        (Case C,21.086740)
                        (Case D,21.218939)
                    };

                \addplot+[fill=green!60!black, draw=none]
                    coordinates {
                        (Case A,50.491610)
                        (Case B,48.280346)
                        (Case C,56.624666)
                        (Case D,114.306034)
                    };

                \addplot+[fill=red!60, draw=none]
                    coordinates {
                        (Case A,2.209769)
                        (Case B,2.038133)
                        (Case C,2.426597)
                        (Case D,6.810757)
                    };

                \addplot+[fill=purple!70, draw=none]
                    coordinates {
                        (Case A,4.431547)
                        (Case B,4.370239)
                        (Case C,4.630150)
                        (Case D,0)
                    };

                \addplot+[fill=brown!70, draw=none]
                    coordinates {
                        (Case A,7.871309)
                        (Case B,8.085161)
                        (Case C,0)
                        (Case D,14.111383)
                    };

                \addplot+[fill=magenta!60, draw=none]
                    coordinates {
                        (Case A,5.792192)
                        (Case B,5.929285)
                        (Case C,0)
                        (Case D,6.769106)
                    };

            \end{axis}
        \end{tikzpicture}

==> figures/EE_FB_annual_cumulative.tex <==


\definecolor{eeTrans}{RGB}{31,78,151}
\definecolor{fbTrans}{RGB}{237,148,29}
\definecolor{eeStor}{RGB}{20,144,105}
\definecolor{fbStor}{RGB}{214,39,40}


\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=5cm,
    xlabel={Year}, ylabel={Assets},
    xmin=2029.5, xmax=2050.5, ymin=0, ymax=48,
    xtick={2030,2032,...,2050}, ytick={0,8,...,48},
    x tick label style={/pgf/number format/.cd, 1000 sep=},
    tick label style={font=\small}, label style={font=\small},
    ymajorgrids, xmajorgrids, grid style={gray!25},
    axis line style={draw=gray}, tick style={draw=gray},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=gray!50, font=\small},
    legend columns=2,
]
\addplot[eeTrans, mark=o, thick, const plot] coordinates {
(2030,27) (2031,34) (2032,34) (2033,34) (2034,35) (2035,36) (2036,37)
(2037,38) (2038,39) (2039,39) (2040,40) (2041,40) (2042,40) (2043,40)
(2044,40) (2045,40) (2046,41) (2047,41) (2048,42) (2049,43) (2050,43)
};
\addplot[fbTrans, mark=square, dashed, thick, const plot] coordinates {
(2030,21) (2031,27) (2032,29) (2033,32) (2034,33) (2035,35) (2036,35)
(2037,35) (2038,35) (2039,35) (2040,36) (2041,36) (2042,36) (2043,38)
(2044,38) (2045,38) (2046,38) (2047,40) (2048,40) (2049,40) (2050,40)
};
\addplot[eeStor, mark=triangle, dashdotted, thick, const plot] coordinates {
(2030,4) (2031,4) (2032,4) (2033,12) (2034,12) (2035,12) (2036,12)
(2037,12) (2038,12) (2039,12) (2040,14) (2041,18) (2042,22) (2043,25)
(2044,26) (2045,27) (2046,27) (2047,31) (2048,31) (2049,31) (2050,32)
};
\addplot[fbStor, mark=diamond, dotted, thick, const plot] coordinates {
(2030,0) (2031,1) (2032,1) (2033,1) (2034,1) (2035,2) (2036,2)
(2037,3) (2038,4) (2039,6) (2040,6) (2041,8) (2042,11) (2043,12)
(2044,14) (2045,16) (2046,18) (2047,20) (2048,20) (2049,21) (2050,22)
};
%\legend{EE: transmission, FB: transmission, EE: storage, FB: storage}
\end{axis}
\end{tikzpicture}


==> figures/EE_FB_annual_investment.tex <==


\definecolor{eeTrans}{RGB}{31,78,151}
\definecolor{fbTrans}{RGB}{237,148,29}
\definecolor{eeStor}{RGB}{20,144,105}
\definecolor{fbStor}{RGB}{214,39,40}

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=5cm,
    xlabel={Year}, ylabel={CAPEX (\pounds bn)},
    xmin=2029.5, xmax=2050.5, ymin=0, ymax=3000,
    xtick={2030,2032,...,2050}, ytick={0,1000,...,3000},
yticklabels={0,1,...,3},
    x tick label style={/pgf/number format/.cd, 1000 sep=},
    tick label style={font=\small},
    label style={font=\small},
    ymajorgrids, xmajorgrids, 
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=4, draw=none, font=\small},
    legend cell align={left},
]
\addplot[eeTrans, mark=o, thick] coordinates {
(2030,2651.423950) (2031,504.871463) (2032,0) (2033,0) (2034,102.536704)
(2035,36.233816) (2036,1168.624112) (2037,41.071354) (2038,39.021263) (2039,0)
(2040,39.128227) (2041,0) (2042,0) (2043,0) (2044,0)
(2045,0) (2046,10.112173) (2047,0) (2048,7.606705) (2049,0.909347) (2050,0)
};
\addplot[fbTrans, mark=square, dashed, thick] coordinates {
(2030,2184.485886) (2031,413.585846) (2032,107.609639) (2033,246.648522) (2034,28.769504)
(2035,87.440830) (2036,0) (2037,0) (2038,0) (2039,0)
(2040,25.375570) (2041,0) (2042,0) (2043,533.256423) (2044,0)
(2045,0) (2046,0) (2047,23.168022) (2048,0) (2049,0) (2050,0)
};
\addplot[eeStor, mark=triangle, dashdotted, thick] coordinates {
(2030,1440.000000) (2031,0) (2032,0) (2033,2299.423964) (2034,0)
(2035,0) (2036,0) (2037,0) (2038,0) (2039,0)
(2040,297.649560) (2041,527.922145) (2042,463.111158) (2043,300.563818) (2044,85.183781)
(2045,70.739437) (2046,0) (2047,173.731682) (2048,0) (2049,0) (2050,6.093985)
};
\addplot[fbStor, mark=diamond, dotted, thick] coordinates {
(2030,0) (2031,334.802499) (2032,0) (2033,0) (2034,0)
(2035,243.776839) (2036,0) (2037,203.515020) (2038,184.559589) (2039,332.681183)
(2040,0) (2041,263.961072) (2042,347.333369) (2043,100.187939) (2044,170.367562)
(2045,141.478875) (2046,113.660581) (2047,86.865841) (2048,0) (2049,18.085458) (2050,6.093985)
};
\legend{EE: transmission, FB: transmission, EE: storage, FB: storage}
\end{axis}
\end{tikzpicture}


==> figures/ExpectedLSacrossYears.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=3.4cm,
    xlabel={Year},
    ylabel={Annual LS (TWh)},
    xmin=2030, xmax=2050,
    ymin=0, ymax=25,
    xtick={2030,2032,2034,2036,2038,2040,2042,2044,2046,2048,2050},
    ytick={0,5,10,15,20,25},
    grid=both,
    grid style={dashed, gray!30},
    axis lines=left,
    legend columns=4,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        font=\small
    },
    legend cell align={left},
    tick label style={font=\small},
    label style={font=\small},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,
]

% Case A
\addplot[
    color=blue!70!black,
    mark=o,
    mark options={fill=blue!70!black, scale=0.7},
    line width=0.8pt
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,0.000000) (2036,0.000000) (2037,0.000000) (2038,0.000000) (2039,0.000000)
(2040,0.000000) (2041,0.000000) (2042,0.000000) (2043,0.000000) (2044,0.000000)
(2045,0.278145) (2046,0.460909) (2047,0.263540) (2048,0.000000) (2049,0.000000)
(2050,0.000000)
};
\addlegendentry{Case A}

% Case B
\addplot[
    color=orange,
    mark=diamond,
    mark options={fill=orange, scale=0.7},
    line width=0.8pt,
    densely dashed
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,0.000000) (2036,0.000000) (2037,0.000000) (2038,0.000000) (2039,0.000000)
(2040,0.000000) (2041,0.000000) (2042,0.000000) (2043,0.000000) (2044,0.000000)
(2045,0.278145) (2046,0.460909) (2047,0.263540) (2048,0.000000) (2049,0.000000)
(2050,0.000000)
};
\addlegendentry{Case B}

% Case C
\addplot[
    color=teal,
    mark=triangle*,
    mark options={fill=teal, scale=0.9},
    line width=0.9pt
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,0.000000) (2036,0.000000) (2037,0.082551) (2038,0.795355) (2039,2.320432)
(2040,3.980466) (2041,0.988541) (2042,1.765883) (2043,2.541271) (2044,2.995891)
(2045,3.443806) (2046,3.666220) (2047,3.577801) (2048,3.161241) (2049,2.615048)
(2050,1.718997)
};
\addlegendentry{Case C}

% Case D
\addplot[
    color=red,
    mark=*,
    mark options={fill=red, scale=0.7},
    line width=0.9pt
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,1.371143) (2036,4.060307) (2037,7.099815) (2038,10.386484) (2039,14.347065)
(2040,19.410585) (2041,11.476658) (2042,14.345280) (2043,17.593919) (2044,19.698191)
(2045,21.103993) (2046,21.946782) (2047,22.286924) (2048,21.455316) (2049,20.356660)
(2050,17.896902)
};
\addlegendentry{Case D}

\end{axis}
\end{tikzpicture}


==> figures/ExpectedLSacrossYearsA-C.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=3.4cm,
    xlabel={Year},
    ylabel={Annual LS (TWh)},
    xmin=2030, xmax=2050,
    ymin=0, ymax=6,
    xtick={2030,2032,2034,2036,2038,2040,2042,2044,2046,2048,2050},
    ytick={0,1,2,3,4,5},
    grid=both,
    grid style={dashed, gray!30},
    axis lines=left,
    legend columns=4,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        font=\small
    },
    legend cell align={left},
    tick label style={font=\small},
    label style={font=\small},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,
]

% Case A
\addplot[
    color=blue!70!black,
    mark=o,
    mark options={fill=blue!70!black, scale=0.7},
    line width=0.8pt
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,0.000000) (2036,0.000000) (2037,0.000000) (2038,0.000000) (2039,0.000000)
(2040,0.000000) (2041,0.000000) (2042,0.000000) (2043,0.000000) (2044,0.000000)
(2045,0.278145) (2046,0.460909) (2047,0.263540) (2048,0.000000) (2049,0.000000)
(2050,0.000000)
};

% Case B
\addplot[
    color=orange,
    mark=diamond,
    mark options={fill=orange, scale=0.7},
    line width=0.8pt,
    densely dashed
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,0.000000) (2036,0.000000) (2037,0.000000) (2038,0.000000) (2039,0.000000)
(2040,0.000000) (2041,0.000000) (2042,0.000000) (2043,0.000000) (2044,0.000000)
(2045,0.278145) (2046,0.460909) (2047,0.263540) (2048,0.000000) (2049,0.000000)
(2050,0.000000)
};


% Case C
\addplot[
    color=teal,
    mark=triangle*,
    mark options={fill=teal, scale=0.9},
    line width=0.9pt
] coordinates {
(2030,0.000000) (2031,0.000000) (2032,0.000000) (2033,0.000000) (2034,0.000000)
(2035,0.000000) (2036,0.000000) (2037,0.082551) (2038,0.795355) (2039,2.320432)
(2040,3.980466) (2041,0.988541) (2042,1.765883) (2043,2.541271) (2044,2.995891)
(2045,3.443806) (2046,3.666220) (2047,3.577801) (2048,3.161241) (2049,2.615048)
(2050,1.718997)
};

\end{axis}
\end{tikzpicture}


==> figures/Storagecummulative.tex <==


\definecolor{caseA}{RGB}{31,78,121}
\definecolor{caseB}{RGB}{237,148,29}
\definecolor{caseC}{RGB}{20,144,105}
\definecolor{caseD}{RGB}{214,39,40}

\pgfplotsset{
    smallmult/.style={
        width=0.24\textwidth, 
        xmin=2030, xmax=2050, ymin=0, ymax=35,
        xtick={2030,2040,2050}, ytick={0,15,30},
        tick label style={font=\scriptsize},
        title style={font=\small},
        xlabel={Year}, ylabel={Assets},
        label style={font=\scriptsize},
        axis line style={gray}, tick style={gray},
    }
}

\begin{tikzpicture}
\begin{axis}[smallmult, title={Case A},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseA, fill=caseA!15] coordinates {
(2030,0)(2030,3)(2031,3)(2031,3)(2032,3)(2032,3)(2033,3)(2033,4)
(2034,4)(2034,4)(2035,4)(2035,4)(2036,4)(2036,7)(2037,7)(2037,8)
(2038,8)(2038,13)(2039,13)(2039,17)(2040,17)(2040,28)(2041,28)(2041,28)
(2042,28)(2042,28)(2043,28)(2043,28)(2044,28)(2044,31)(2045,31)(2045,32)
(2046,32)(2046,32)(2047,32)(2047,32)(2048,32)(2048,32)(2049,32)(2049,32)
(2050,32)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[smallmult, title={Case B},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseB, fill=caseB!15] coordinates {
(2030,0)(2030,5)(2031,5)(2031,5)(2032,5)(2032,5)(2033,5)(2033,5)
(2034,5)(2034,5)(2035,5)(2035,5)(2036,5)(2036,7)(2037,7)(2037,7)
(2038,7)(2038,11)(2039,11)(2039,17)(2040,17)(2040,27)(2041,27)(2041,28)
(2042,28)(2042,28)(2043,28)(2043,28)(2044,28)(2044,31)(2045,31)(2045,32)
(2046,32)(2046,32)(2047,32)(2047,32)(2048,32)(2048,32)(2049,32)(2049,32)
(2050,32)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[smallmult, title={Case C},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseC, fill=caseC!15] coordinates {
(2030,0)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[smallmult, title={Case D},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseD, fill=caseD!15] coordinates {
(2030,0)(2030,3)(2031,3)(2031,3)(2032,3)(2032,5)(2033,5)(2033,10)
(2034,10)(2034,15)(2035,15)(2035,21)(2036,21)(2036,23)(2037,23)(2037,24)
(2038,24)(2038,24)(2039,24)(2039,24)(2040,24)(2040,25)(2041,25)(2041,25)
(2042,25)(2042,25)(2043,25)(2043,25)(2044,25)(2044,25)(2045,25)(2045,25)
(2046,25)(2046,25)(2047,25)(2047,26)(2048,26)(2048,26)(2049,26)(2049,26)
(2050,26)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}


==> figures/TEPcummulative.tex <==
\definecolor{caseA}{RGB}{31,78,121}
\definecolor{caseB}{RGB}{237,148,29}
\definecolor{caseC}{RGB}{20,144,105}
\definecolor{caseD}{RGB}{214,39,40}

\pgfplotsset{
    smallmult/.style={
        width=0.24\textwidth, 
        xmin=2030, xmax=2050, ymin=0, ymax=50,
        xtick={2030,2040,2050}, ytick={0,25,50},
        tick label style={font=\scriptsize},
        title style={font=\small},
        xlabel={Year}, ylabel={Assets},
        label style={font=\scriptsize},
        axis line style={gray}, tick style={gray},
    }
}

\begin{tikzpicture}
\begin{axis}[smallmult, title={Case A},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseA, fill=caseA!15] coordinates {
(2030,0)(2030,28)(2031,28)(2031,33)(2032,33)(2032,33)(2033,33)(2033,35)
(2034,35)(2034,36)(2035,36)(2035,36)(2036,36)(2036,36)(2037,36)(2037,36)
(2038,36)(2038,39)(2039,39)(2039,39)(2040,39)(2040,40)(2041,40)(2041,40)
(2042,40)(2042,41)(2043,41)(2043,41)(2044,41)(2044,43)(2045,43)(2045,44)
(2046,44)(2046,44)(2047,44)(2047,44)(2048,44)(2048,45)(2049,45)(2049,45)
(2050,45)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[smallmult, title={Case B},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseB, fill=caseB!15] coordinates {
(2030,0)(2030,29)(2031,29)(2031,32)(2032,32)(2032,32)(2033,32)(2033,32)
(2034,32)(2034,32)(2035,32)(2035,35)(2036,35)(2036,36)(2037,36)(2037,36)
(2038,36)(2038,36)(2039,36)(2039,37)(2040,37)(2040,39)(2041,39)(2041,39)
(2042,39)(2042,40)(2043,40)(2043,40)(2044,40)(2044,41)(2045,41)(2045,42)
(2046,42)(2046,44)(2047,44)(2047,44)(2048,44)(2048,44)(2049,44)(2049,45)
(2050,45)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[smallmult, title={Case C},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseC, fill=caseC!15] coordinates {
(2030,0)(2030,27)(2031,27)(2031,32)(2032,32)(2032,32)(2033,32)(2033,35)
(2034,35)(2034,36)(2035,36)(2035,36)(2036,36)(2036,36)(2037,36)(2037,37)
(2038,37)(2038,43)(2039,43)(2039,43)(2040,43)(2040,43)(2041,43)(2041,44)
(2042,44)(2042,44)(2043,44)(2043,45)(2044,45)(2044,45)(2045,45)(2045,45)
(2046,45)(2046,45)(2047,45)(2047,46)(2048,46)(2048,46)(2049,46)(2049,46)
(2050,46)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[smallmult, title={Case D},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,]
\addplot[thick, color=caseD, fill=caseD!15] coordinates {
(2030,0)(2050,0)
} \closedcycle;
\end{axis}
\end{tikzpicture}


==> figures/TEPstorage.tex <==
\definecolor{caseA}{RGB}{31,78,121}
\definecolor{caseB}{RGB}{237,148,29}
\definecolor{caseC}{RGB}{20,144,105}
\definecolor{caseD}{RGB}{214,39,40}

\begin{tikzpicture}
\begin{axis}[
    ybar, bar width=3.5pt,
    width=\textwidth, height=5cm,
    xtick={2030,2032,2034,2036,2038,2040,2042,2044,2046,2048,2050},
    xlabel={Year},
    ylabel={Storage CAPEX (\pounds m)},
    ymin=0, ymax=2000, ytick={0,500,...,2000},
    enlarge x limits=0.035,
    ymajorgrids, grid style={dashed, gray!40},
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.1)}, anchor=south, legend columns=4, draw=none},
    tick label style={font=\small},
    label style={font=\small},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,
]
\addplot[fill=caseA, draw=none,single ybar legend] coordinates {
(2030,1080.000000) (2031,0) (2032,0) (2033,287.427996) (2034,0)
(2035,0) (2036,669.725542) (2037,203.515020) (2038,922.797945) (2039,665.362366)
(2040,1637.072579) (2041,0) (2042,0) (2043,0) (2044,255.551343)
(2045,70.739437) (2046,0) (2047,0) (2048,0) (2049,0) (2050,0)};
\addplot[fill=caseB, draw=none,single ybar legend] coordinates {
(2030,1800.000000) (2031,0) (2032,0) (2033,0) (2034,0)
(2035,0) (2036,446.483695) (2037,0) (2038,738.238356) (2039,998.043548)
(2040,1488.247799) (2041,131.980536) (2042,0) (2043,0) (2044,255.551343)
(2045,70.739437) (2046,0) (2047,0) (2048,0) (2049,0) (2050,0)};
\addplot[fill=caseC, draw=none,single ybar legend] coordinates {
(2030,0) (2031,0) (2032,0) (2033,0) (2034,0)
(2035,0) (2036,0) (2037,0) (2038,0) (2039,0)
(2040,0) (2041,0) (2042,0) (2043,0) (2044,0)
(2045,0) (2046,0) (2047,0) (2048,0) (2049,0) (2050,0)};
\addplot[fill=caseD, draw=none,single ybar legend] coordinates {
(2030,1080.000000) (2031,0) (2032,621.255216) (2033,1437.139978) (2034,1325.793326)
(2035,1462.661036) (2036,446.483695) (2037,203.515020) (2038,0) (2039,0)
(2040,148.824780) (2041,0) (2042,0) (2043,0) (2044,0)
(2045,0) (2046,0) (2047,43.432921) (2048,0) (2049,0) (2050,0)};
%\legend{Case A, Case B, Case C, Case D}
\end{axis}
\end{tikzpicture}


==> figures/TEPtransmission.tex <==
\definecolor{caseA}{RGB}{31,78,121}
\definecolor{caseB}{RGB}{237,148,29}
\definecolor{caseC}{RGB}{20,144,105}
\definecolor{caseD}{RGB}{214,39,40}

\begin{tikzpicture}
\begin{axis}[
    ybar, bar width=3.5pt,
    width=\textwidth, height=5cm,
    xtick={2030,2032,2034,2036,2038,2040,2042,2044,2046,2048,2050},
    xlabel={Year},
    ylabel={Transmission CAPEX (\pounds m)},
    ymin=0, ymax=3500, ytick={0,1000,...,3000},
    enlarge x limits=0.035,
    ymajorgrids, grid style={dashed, gray!40},
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.1)}, anchor=south, legend columns=4, draw=none},
    tick label style={font=\small},
    label style={font=\small},
    /pgf/number format/.cd, 1000 sep={},
    scaled ticks=false,
]
\addplot[fill=caseA, draw=none,single ybar legend] coordinates {
(2030,2709.679136) (2031,393.065066) (2032,0) (2033,92.207223) (2034,102.536704)
(2035,0) (2036,0) (2037,0) (2038,1027.212629) (2039,0)
(2040,31.246421) (2041,0) (2042,30.018034) (2043,0) (2044,33.415186)
(2045,6.883988) (2046,0) (2047,0) (2048,5.282315) (2049,0) (2050,0)};
\addplot[fill=caseB, draw=none,single ybar legend] coordinates {
(2030,2898.980221) (2031,210.520379) (2032,0) (2033,0) (2034,0)
(2035,177.084131) (2036,54.678572) (2037,0) (2038,0) (2039,893.778249)
(2040,50.928923) (2041,0) (2042,25.815680) (2043,0) (2044,23.790496)
(2045,5.133883) (2046,26.066050) (2047,0) (2048,0) (2049,3.462121) (2050,0)};
\addplot[fill=caseC, draw=none,single ybar legend] coordinates {
(2030,2618.287695) (2031,393.065066) (2032,0) (2033,165.409247) (2034,102.536704)
(2035,0) (2036,0) (2037,1066.164884) (2038,235.751811) (2039,0)
(2040,0) (2041,13.219039) (2042,0) (2043,32.904052) (2044,0)
(2045,0) (2046,0) (2047,2.811453) (2048,0) (2049,0) (2050,0)};
\addplot[fill=caseD, draw=none,single ybar legend] coordinates {
(2030,0) (2031,0) (2032,0) (2033,0) (2034,0)
(2035,0) (2036,0) (2037,0) (2038,0) (2039,0)
(2040,0) (2041,0) (2042,0) (2043,0) (2044,0)
(2045,0) (2046,0) (2047,0) (2048,0) (2049,0) (2050,0)};
\legend{Case A, Case B, Case C, Case D}
\end{axis}
\end{tikzpicture}


==> figures/costbreakdown.tex <==

\definecolor{genCost}{RGB}{31,119,180}
\definecolor{interCost}{RGB}{255,187,20}
\definecolor{windCost}{RGB}{20,144,105}
\definecolor{pvCost}{RGB}{214,39,40}
\definecolor{transInv}{RGB}{102,51,153}
\definecolor{storOp}{RGB}{85,40,32}
\definecolor{storInv}{RGB}{237,120,193}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=45pt,
    width=\textwidth, height=5cm,
    symbolic x coords={Electric Engagement (EE), Falling Behind (FB)},
    xtick=data,
    ymin=0, ymax=800, ytick={0,200,...,800},
    ylabel={Costs (\pounds bn)},
    ymajorgrids, grid style={dashed, gray!40},
    axis line style={draw=none}, tick style={draw=none},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=3, draw=none, font=\small},
    enlarge x limits=0.6,
]
\addplot[fill=genCost, draw=none] coordinates {
    (Electric Engagement (EE),612.978632) (Falling Behind (FB),420.819597)};
\addplot[fill=interCost, draw=none] coordinates {
    (Electric Engagement (EE),20.799669) (Falling Behind (FB),13.031874)};
\addplot[fill=windCost, draw=none] coordinates {
    (Electric Engagement (EE),65.619019) (Falling Behind (FB),27.610243)};
\addplot[fill=pvCost, draw=none] coordinates {
    (Electric Engagement (EE),2.888125) (Falling Behind (FB),0.966042)};
\addplot[fill=transInv, draw=none] coordinates {
    (Electric Engagement (EE),4.601539) (Falling Behind (FB),3.650340)};
\addplot[fill=storOp, draw=none] coordinates {
    (Electric Engagement (EE),8.466233) (Falling Behind (FB),4.967842)};
\addplot[fill=storInv, draw=none] coordinates {
    (Electric Engagement (EE),5.664420) (Falling Behind (FB),2.547370)};
\legend{Generator, Interconnector, Wind curtailment, PV curtailment, Transmission, Storage operation, Storage investment}
\end{axis}
\end{tikzpicture}


==> figures/legend.tex <==
% ------------------------------------------------
    % Common legend
    % ------------------------------------------------

    \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth,
            hide axis,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend columns=3,
            legend style={
                draw=none,
                font=\small,
                /tikz/every even column/.append style={
                    column sep=0.8cm
                }
            }
        ]

            \addlegendimage{area legend, fill=blue!70!black, draw=none}
            \addlegendentry{Generator}

            \addlegendimage{area legend, fill=orange!80, draw=none}
            \addlegendentry{Interconnector}

            \addlegendimage{area legend, fill=green!60!black, draw=none}
            \addlegendentry{Wind curtailment}

            \addlegendimage{area legend, fill=red!60, draw=none}
            \addlegendentry{PV curtailment}

            \addlegendimage{area legend, fill=purple!70, draw=none}
            \addlegendentry{Line expansion}

            \addlegendimage{area legend, fill=brown!70, draw=none}
            \addlegendentry{Storage operation}

            \addlegendimage{area legend, fill=magenta!60, draw=none}
            \addlegendentry{Storage investment}

            \addlegendimage{area legend, fill=gray!55, draw=none}
            \addlegendentry{Load shedding}

        \end{axis}
    \end{tikzpicture}
